Interpretable and Calibrated Classification of Clinical Data Using Supervised Feature Binarization

Black-box models limit the adoption of artificial intelligence in medicine because their predictions are difficult to interpret and reproduce. We present a statistically grounded framework for interpretable, rule-based clinical classification using the Bernoulli Na\"ive Bayes (BNB) model. Supervised chi-square-guided binarization converts continuous variables into binary indicators by selecting thresholds that maximize association with the clinical outcome within the training folds, which allows BNB to operate on continuous medical data without sacrificing transparency. On three benchmark datasets, Pima Indians Diabetes, Wisconsin Breast Cancer, and Heart Failure Prediction, the framework reached areas under the receiver operating characteristic curve of 0.800, 0.984, and 0.919, respectively. Probabilistic reliability was assessed with a leakage-safe cross-validated calibration analysis reporting Brier score and calibration intercept and slope, and post-hoc beta calibration improved probability calibration across datasets. These results indicate that an interpretable, statistically motivated framework can perform comparably to more complex models while providing explicit decision rules expressed in clinical units and calibrated risk estimates. A complete worked example further shows that model inference can be reproduced from a printed reference table using only basic arithmetic, without software or proprietary tools, supporting trustworthy and auditable use of artificial intelligence in clinical settings.

==> figure_2.tex <==

    \begin{figure}[htbp] % Use htbp to allow flexible positioning
        \hspace{-2cm} % Adjust this value to control how far left the figure moves
        \begin{tikzpicture}
            \begin{axis}[
                width=14cm, height=12cm,
                xlabel={Normalized scale (minimum value = 0, maximum value = 1)},
                ylabel={},
                ytick={1,2,3,4,5,6,7,8},
                y tick label style={align=right, text width=3.5cm, font=\footnotesize},
                yticklabels={{Age [21-81]}, {BMI [18.2-67.1]}, {Blood Pressure [24-122]}, {Diabetes Pedigree Function [0.078-2.42]}, {Glucose [44-199]}, {Insulin [14-846]}, {Pregnancies [0-17]}, {Skin Thickness [7-99]}},
                y dir=reverse,
                ymin=0.5, ymax=8.5,
                xmin= -0.1, xmax= 1.1,
                xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
                xticklabels={Min, 20\%, 40\%, 60\%, 80\%, Max},
                axis x line=bottom,
                axis y line=left,
                legend style={at= [0.5, -0.15], anchor=north, cells={align=left,yshift=2pt}}
            ]
            \addplot[
                only marks,
                mark=square*,
                color=black,
                nodes near coords,
                point meta=explicit symbolic,
            every node near coord/.append style={font=\small,yshift=2pt}
            ] coordinates {
                           (0.20,1) [33.2]
                           (0.29,2) [32.5]
                           (0.49,3) [72.4]
                           (0.17,4) [0.472]
                           (0.50,5) [121.7]
                           (0.17,6) [155.5]
                           (0.23,7) [3.85]
                           (0.24,8) [29.2]
            };
            \addplot[thick, black] coordinates {(0.01,1) (0.40,1)};
            \addplot[thick, black] coordinates {(0.15,2) (0.43,2)};
            \addplot[thick, black] coordinates {(0.37,3) (0.62,3)};
            \addplot[thick, black] coordinates {(0.03,4) (0.31,4)};
            \addplot[thick, black] coordinates {(0.30,5) (0.70,5)};
            \addplot[thick, black] coordinates {(0.03,6) (0.31,6)};
            \addplot[thick, black] coordinates {(0.03,7) (0.42,7)};
            \addplot[thick, black] coordinates {(0.13,8) (0.35,8)};
    
            \addplot[
                only marks,
                mark=*,
                color=black,
                nodes near coords,
                point meta=explicit symbolic,
            every node near coord/.append style={font=\small,yshift=2pt}
            ] coordinates {
                (0.01,1) [21.5]
                (0.15,2) [25.5]
                (0.37,3) [60.0]
                (0.03,4) [0.141]
                (0.30,5) [91.2]
                (0.03,6) [36.8]
                (0.03,7) [0.475]
                (0.13,8) [18.7]
            };
            \addplot[only marks,
            mark=*,
            color=black,
            nodes near coords,
            point meta=explicit symbolic,
            every node near coord/.append style={font=\small,yshift=2pt}
            ] coordinates {
                (0.40,1) [45.0]
                (0.43,2) [39.4]
                (0.62,3) [84.8]
                (0.31,4) [0.803]
                (0.70,5) [152.2]
                (0.31,6) [274.3]
                (0.42,7) [7.21]
                (0.35,8) [39.6]
            };
            \addplot[
                only marks,
                mark=x,
                color=black,
                mark size=5,
                nodes near coords,
                point meta=explicit symbolic,
                every node near coord/.append style={anchor=north, font=\small,yshift=-2pt}
            ] coordinates {
                (0.12,1) [28.0]
                (0.24,2) [29.8]
                (0.45,3) [68.0]
                (0.19,4) [0.527]
                (0.54,5) [127.0]
                (0.13,6) [120.0]
                (0.35,7) [6.00]
                (0.17,8) [23.0]
            };
            \addplot[
                only marks,
                mark=square*,
                color=black
            ] coordinates {(0,0)};
            \addplot[thick, black] coordinates {(0,0) (1,0)};
            \addplot[
                only marks,
                mark=*,
                color=black
            ] coordinates {(0,0)};
            \addplot[
                only marks,
                mark=x,
                color=black,
                mark size=5
            ] coordinates {(0,0)};
        \end{axis}
        \end{tikzpicture}
        
        \textbf{Legend:} 
        \textcolor{black}{$\blacksquare$} Mean, 
        \textcolor{black}{$\bullet$} $\pm$ Standard Deviation, 
        \textcolor{black}{$\times$} Binarization Threshold.
        
    \caption{Forest Plot of Pima Indian Diabetes Database. The plot presents the distribution of key features on a normalized scale (0 to 1). The y-axis lists the features along with their respective value ranges, while the x-axis represents their normalized values. Horizontal lines indicate the spread of data, with markers representing key statistical values.
    }
    \label{fig:forest_pima_features}   
    \end{figure}


==> figure_3.tex <==

    \clearpage
    \begin{figure}[htbp] % Use htbp to allow flexible positioning
     \hspace{-2cm}
        \centering
        \scalebox{0.5}{
        \begin{tikzpicture}
            \begin{axis}[
                width=25cm, height=35cm,
                xlabel={Normalized scale (minimum value = 0, maximum value = 1)},
                ylabel={}, 
                ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30},
              y tick label style={align=right, text width=3.5cm, font=\footnotesize},
              yticklabels={{radius mean [6.98-28.1]}, {texture mean [9.71-39.3]}, {perimeter mean [43.8-188.5]}, {area mean [143.5-2501]}, {smoothness mean [0.05-0.16]}, {compactness mean [0.02-0.35]}, {concavity mean [0.0-0.43]}, {concave points mean [0.0-0.2]}, {symmetry mean [0.11-0.3]}, {fractal dimension mean [0.05-0.1]}, {radius se [0.11-2.87]}, {texture se [0.36-4.88]}, {perimeter se [0.76-22.0]}, {area se [6.8-542.2]}, {smoothness se [0.0-0.03]}, {compactness se [0.0-0.14]}, {concavity se [0.0-0.4]}, {concave points se [0.0-0.05]}, {symmetry se [0.01-0.08]}, {fractal dimension se [0.0-0.03]}, {radius worst [7.93-36.0]}, {texture worst [12.0-49.5]}, {perimeter worst [50.4-251.2]}, {area worst [185.2-4254]}, {smoothness worst [0.07-0.22]}, {compactness worst [0.03-1.06]}, {concavity worst [0.0-1.25]}, {concave points worst [0.0-0.29]}, {symmetry worst [0.16-0.66]}, {fractal dimension worst [0.06-0.21]}}, 
                y dir=reverse,
                ymin=0.5, ymax=30.5,
                xmin= -0.1, xmax= 1.1,
                xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
                xticklabels={Min, 20\%, 40\%, 60\%, 80\%, Max},
                axis x line=bottom,
                axis y line=left,
                legend style={at= [0.5, -0.15], anchor=north, cells={align=left,yshift=2pt}}
            ]
            \addplot[
                only marks,
                mark=square*,
                color=black,
                nodes near coords,
                point meta=explicit symbolic,
            every node near coord/.append style={font=\footnotesize,yshift=2pt}
            ] coordinates {(0.34, 1) [14.1]
                           (0.32, 2) [19.3]
                           (0.33, 3) [92.0]
                           (0.22, 4) [654.9]
                           (0.39, 5) [0.1]
                           (0.26, 6) [0.1]
                           (0.21, 7) [0.09]
                           (0.24, 8) [0.05]
                           (0.38, 9) [0.18]
                           (0.27, 10) [0.06]
                           (0.11, 11) [0.41]
                           (0.19, 12) [1.22]
                           (0.1, 13) [2.87]
                           (0.06, 14) [40.3]
                           (0.18, 15) [0.01]
                           (0.17, 16) [0.03]
                           (0.08, 17) [0.03]
                           (0.22, 18) [0.01]
                           (0.18, 19) [0.02]
                           (0.1, 20) [0.0]
                           (0.3, 21) [16.3]
                           (0.36, 22) [25.7]
                           (0.28, 23) [107.3]
                           (0.17, 24) [880.6]
                           (0.4, 25) [0.13]
                           (0.22, 26) [0.25]
                           (0.22, 27) [0.27]
                           (0.39, 28) [0.11]
                           (0.26, 29) [0.29]
                           (0.19, 30) [0.08]
            };
    
            \addplot[thick, black] coordinates {(0.17,1) (0.51,1)};
            \addplot[thick, black] coordinates {(0.18,2) (0.47,2)};
            \addplot[thick, black] coordinates {(0.17,3) (0.5,3)};
            \addplot[thick, black] coordinates {(0.07,4) (0.37,4)};
            \addplot[thick, black] coordinates {(0.27,5) (0.52,5)};
            \addplot[thick, black] coordinates {(0.1,6) (0.42,6)};
            \addplot[thick, black] coordinates {(0.02,7) (0.39,7)};
            \addplot[thick, black] coordinates {(0.05,8) (0.44,8)};
            \addplot[thick, black] coordinates {(0.24,9) (0.52,9)};
            \addplot[thick, black] coordinates {(0.12,10) (0.42,10)};
            \addplot[thick, black] coordinates {(0.01,11) (0.21,11)};
            \addplot[thick, black] coordinates {(0.07,12) (0.31,12)};
            \addplot[thick, black] coordinates {(0.0,13) (0.19,13)};
            \addplot[thick, black] coordinates {(-0.02,14) (0.15,14)};
            \addplot[thick, black] coordinates {(0.08,15) (0.28,15)};
            \addplot[thick, black] coordinates {(0.04,16) (0.31,16)};
            \addplot[thick, black] coordinates {(0.0,17) (0.16,17)};
            \addplot[thick, black] coordinates {(0.11,18) (0.34,18)};
            \addplot[thick, black] coordinates {(0.06,19) (0.29,19)};
            \addplot[thick, black] coordinates {(0.01,20) (0.19,20)};
            \addplot[thick, black] coordinates {(0.12,21) (0.47,21)};
            \addplot[thick, black] coordinates {(0.2,22) (0.53,22)};
            \addplot[thick, black] coordinates {(0.12,23) (0.45,23)};
            \addplot[thick, black] coordinates {(0.03,24) (0.31,24)};
            \addplot[thick, black] coordinates {(0.25,25) (0.55,25)};
            \addplot[thick, black] coordinates {(0.07,26) (0.37,26)};
            \addplot[thick, black] coordinates {(0.05,27) (0.38,27)};
            \addplot[thick, black] coordinates {(0.17,28) (0.62,28)};
            \addplot[thick, black] coordinates {(0.14,29) (0.39,29)};
            \addplot[thick, black] coordinates {(0.07,30) (0.31,30)};
    
            \addplot[
                only marks,
                mark=*,
                color=black,
                nodes near coords,
                point meta=explicit symbolic,
            every node near coord/.append style={font=\footnotesize,yshift=2pt}
            ] coordinates {            (0.17,1) [10.6]
                (0.18,2) [15.0]
                (0.17,3) [67.7]
                (0.07,4) [303.0]
                (0.27,5) [0.08]
                (0.1,6) [0.05]
                (0.02,7) [0.01]
                (0.05,8) [0.01]
                (0.24,9) [0.15]
                (0.12,10) [0.06]
                (0.01,11) [0.13]
                (0.07,12) [0.67]
                (0.0,13) [0.84]
                (-0.02,14) [-5.15]
                (0.08,15) [0.0]
                (0.04,16) [0.01]
                (0.0,17) [0.0]
                (0.11,18) [0.01]
                (0.06,19) [0.01]
                (0.01,20) [0.0]
                (0.12,21) [11.4]
                (0.2,22) [19.5]
                (0.12,23) [73.7]
                (0.03,24) [311.2]
                (0.25,25) [0.11]
                (0.07,26) [0.1]
                (0.05,27) [0.06]
                (0.17,28) [0.05]
                (0.14,29) [0.23]
                (0.07,30) [0.07]
            };
            \addplot[only marks,
            mark=*,
            color=black,
            nodes near coords,
            point meta=explicit symbolic,
            every node near coord/.append style={font=\footnotesize,yshift=2pt}
            ] coordinates {
                (0.51,1) [17.7]
                (0.47,2) [23.6]
                (0.5,3) [116.3]
                (0.37,4) [1007]
                (0.52,5) [0.11]
                (0.42,6) [0.16]
                (0.39,7) [0.17]
                (0.44,8) [0.09]
                (0.52,9) [0.21]
                (0.42,10) [0.07]
                (0.21,11) [0.68]
                (0.31,12) [1.77]
                (0.19,13) [4.89]
                (0.15,14) [85.8]
                (0.28,15) [0.01]
                (0.31,16) [0.04]
                (0.16,17) [0.06]
                (0.34,18) [0.02]
                (0.29,19) [0.03]
                (0.19,20) [0.01]
                (0.47,21) [21.1]
                (0.53,22) [31.8]
                (0.45,23) [140.9]
                (0.31,24) [1450]
                (0.55,25) [0.16]
                (0.37,26) [0.41]
                (0.38,27) [0.48]
                (0.62,28) [0.18]
                (0.39,29) [0.35]
                (0.31,30) [0.1]
            };
            \addplot[
                only marks,
                mark=x,
                color=black,
                mark size=5,
                nodes near coords,
                point meta=explicit symbolic,
                every node near coord/.append style={anchor=north, font=\footnotesize,yshift=-2pt}
            ] coordinates {
                (0.38,1) [15.0]
                (0.33,2) [19.5]
                (0.38,3) [98.7]
                (0.23,4) [693.7]
                (0.33,5) [0.089]
                (0.25,6) [0.102]
                (0.22,7) [0.093]
                (0.25,8) [0.051]
                (0.33,9) [0.172]
                (0.11,10) [0.055]
                (0.11,11) [0.420]
                (0.04,12) [0.548]
                (0.09,13) [2.76]
                (0.05,14) [31.2]
                (0.31,15) [0.011]
                (0.12,16) [0.018]
                (0.05,17) [0.021]
                (0.23,18) [0.012]
                (0.48,19) [0.042]
                (0.07,20) [0.003]
                (0.32,21) [16.8]
                (0.34,22) [24.9]
                (0.28,23) [105.9]
                (0.17,24) [880.8]
                (0.43,25) [0.136]
                (0.25,26) [0.281]
                (0.21,27) [0.260]
                (0.49,28) [0.142]
                (0.39,29) [0.356]
                (0.25,30) [0.093]
            };
            \addplot[
                only marks,
                mark=square*,
                color=black
            ] coordinates {(0,0)};
            \addplot[thick, black] coordinates {(0,0) (1,0)};
            \addplot[
                only marks,
                mark=*,
                color=black
            ] coordinates {(0,0)};
            \addplot[
                only marks,
                mark=x,
                color=black,
                mark size=5
            ] coordinates {(0,0)};
        \end{axis}
        \end{tikzpicture}
        }
    
        \textbf{Legend:} 
        \textcolor{black}{$\blacksquare$} Mean, 
        \textcolor{black}{$\bullet$} $\pm$ Standard Deviation, 
        \textcolor{black}{$\times$} Binarization Threshold.
    
        \caption{Forest Plot of Wisconsin Breast Cancer Diagnosis dataset. This plot displays the range, mean, standard deviation, and optimal binarization threshold for each feature on a normalized scale (0 to 1). The binarization threshold is used to transform continuous medical data into a Bernoulli distribution, enabling the application of the Bernoulli Naïve Bayes classifier for supervised classification.}
        \label{fig:forest_wisconsin_features}
    \end{figure}
        


==> figure_4.tex <==

    \clearpage
    \begin{figure}[htbp] % Use htbp to allow flexible positioning
           \hspace{-2cm} % Adjust this value to control how far left the figure moves
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=12cm, height=17cm,
                xlabel={Normalized scale (minimum value = 0, maximum value = 1)},
                ylabel={}, 
                ytick={1,2,3,4,5,6,7,8,9,10,11},
              y tick label style={align=right, text width=3.5cm, font=\footnotesize},
              yticklabels={{Age [28-77]}, {Sex [0-1]}, {Chest Pain Type [0-3]}, {Resting BP [80-200]}, {Cholesterol [85-603]}, {Fasting BS [0-1]}, {Resting ECG [0-2]}, {Max HR [60-202]}, {Exercise Angina [0-1]}, {Oldpeak [-2.6-6.2]}, {ST Slope [0-2]}},
                y dir=reverse,
                ymin=0.5, ymax=11.5,
                xmin= -0.1, xmax= 1.1,
                xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
                xticklabels={Min, 20\%, 40\%, 60\%, 80\%, Max},
                axis x line=bottom,
                axis y line=left,
                legend style={at= [0.5, -0.15], anchor=north, cells={align=left,yshift=2pt}}
            ]
            \addplot[
                only marks,
                mark=square*,
                color=black,
                nodes near coords,
                point meta=explicit symbolic,
            every node near coord/.append style={font=\footnotesize,yshift=2pt}
            ] coordinates {(0.52, 1) [53.5]
                           (0.79, 2) [0.79]
                           (0.26, 3) [0.78]
                           (0.44, 4) [132.5]
                           (0.31, 5) [244.6]
                           (0.23, 6) [0.23]
                           (0.49, 7) [0.99]
                           (0.54, 8) [136.8]
                           (0.4, 9) [0.4]
                           (0.4, 10) [0.89]
                           (0.68, 11) [1.36]
            };
    
            \addplot[thick, black] coordinates {(0.33,1) (0.71,1)};
            \addplot[thick, black] coordinates {(0.38,2) (1.2,2)};
            \addplot[thick, black] coordinates {(-0.06,3) (0.58,3)};
            \addplot[thick, black] coordinates {(0.29,4) (0.59,4)};
            \addplot[thick, black] coordinates {(0.19,5) (0.42,5)};
            \addplot[thick, black] coordinates {(-0.19,6) (0.66,6)};
            \addplot[thick, black] coordinates {(0.18,7) (0.81,7)};
            \addplot[thick, black] coordinates {(0.36,8) (0.72,8)};
            \addplot[thick, black] coordinates {(-0.09,9) (0.9,9)};
            \addplot[thick, black] coordinates {(0.28,10) (0.52,10)};
            \addplot[thick, black] coordinates {(0.38,11) (0.98,11)};
    
            \addplot[
                only marks,
                mark=*,
                color=black,
                nodes near coords,
                point meta=explicit symbolic,
            every node near coord/.append style={font=\footnotesize,yshift=2pt}
            ] coordinates {            (0.33,1) [44.1]
                (0.38,2) [0.38]
                (-0.06,3) [-0.18]
                (0.29,4) [114.5]
                (0.19,5) [185.4]
                (-0.19,6) [-0.19]
                (0.18,7) [0.36]
                (0.36,8) [111.3]
                (-0.09,9) [-0.09]
                (0.28,10) [-0.18]
                (0.38,11) [0.75]
            };
            \addplot[only marks,
            mark=*,
            color=black,
            nodes near coords,
            point meta=explicit symbolic,
            every node near coord/.append style={font=\footnotesize,yshift=2pt}
            ] coordinates {
                (0.71,1) [62.9]
                (1.2,2) [1.2]
                (0.58,3) [1.74]
                (0.59,4) [150.5]
                (0.42,5) [303.8]
                (0.66,6) [0.66]
                (0.81,7) [1.62]
                (0.72,8) [162.3]
                (0.9,9) [0.9]
                (0.52,10) [1.95]
                (0.98,11) [1.97]
            };
            \addplot[
                only marks,
                mark=x,
                color=black,
                mark size=5,
                nodes near coords,
                point meta=explicit symbolic,
                every node near coord/.append style={anchor=north, font=\footnotesize,yshift=-2pt}
            ] coordinates {
                (0.53,1) [54.0]
                (0.5,2) [0.5]
                (0.33,3) [1]
                (0.50,4) [140.0]
                (0.32,5) [253.0]
                (0.5,6) [0.5]
                (1.0,7) [2]
                (0.51,8) [132.0]
                (0.5,9) [0.5]
                (0.36,10) [0.600]
                (1.0,11) [2]
            };
            \addplot[
                only marks,
                mark=square*,
                color=black
            ] coordinates {(0,0)};
            \addplot[thick, black] coordinates {(0,0) (1,0)};
            \addplot[
                only marks,
                mark=*,
                color=black
            ] coordinates {(0,0)};
            \addplot[
                only marks,
                mark=x,
                color=black,
                mark size=5
            ] coordinates {(0,0)};
        \end{axis}
        \end{tikzpicture}
        \textbf{Legend:} 
        \textcolor{black}{$\blacksquare$} Mean, 
        \textcolor{black}{$\bullet$} $\pm$ Standard Deviation, 
        \textcolor{black}{$\times$} Binarization Threshold.
        
    \caption{Forest Plot of Heart Failure Prediction Dataset. This plot presents the distribution of key features on a normalized scale (0 to 1). The y-axis lists the features along with their respective value ranges, while the x-axis represents their normalized values. Horizontal lines indicate the spread of data, with markers representing key statistical values.
    }
    \label{fig:forest_heart_features}   
    \end{figure}

